The biHecke monoid of a finite Coxeter group and its representations

For any finite Coxeter group W, we introduce two new objects: its cutting poset and its biHecke monoid. The cutting poset, constructed using a generalization of the notion of blocks in permutation matrices, almost forms a lattice on W. The construction of the biHecke monoid relies on the usual combinatorial model for the 0-Hecke algebra H_0(W), that is, for the symmetric group, the algebra (or monoid) generated by the elementary bubble sort operators. The authors previously introduced the Hecke group algebra, constructed as the algebra generated simultaneously by the bubble sort and antisort operators, and described its representation theory. In this paper, we consider instead the monoid generated by these operators. We prove that it admits |W| simple and projective modules. In order to construct the simple modules, we introduce for each w in W a combinatorial module T_w whose support is the interval [1,w]_R in right weak order. This module yields an algebra, whose representation theory generalizes that of the Hecke group algebra, with the combinatorics of descents replaced by that of blocks and of the cutting poset.

==> Fig/J-graph-A2-inner.tex <==
\begin{pgfonlayer}{nodes}
  \node(none) at (one) {\scalebox{1}{\fbox{$\stackrel{}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {$\bullet$};
  \node (213) at (0, 1) {$\bullet$};
  \node (231) at (2, 2) {$\bullet$};
  \node (321) at (1, 3) {$\bullet$};
  \node (132) at (2, 1) {$\bullet$};
  \node (312) at (0, 2) {$\bullet$};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n1) at (1) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}1}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {$\bullet$};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {$\bullet$};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {$\bullet$};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n2) at (2) {\scalebox{1}{\fbox{$\stackrel{{\color{red}2}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {$\bullet$};
  \node (321) at (1, 3) {$\bullet$};
  \node (132) at (2, 1) {$\bullet$};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-2) at (-2) {\scalebox{1}{\fbox{$\stackrel{{\color{red}\overline{2}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {$\bullet$};
  \node (213) at (0, 1) {$\bullet$};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {$\bullet$};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-1) at (-1) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}\overline{1}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {$\bullet$};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {$\bullet$};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {$\bullet$};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n12) at (12) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}1}{\color{red}2}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {$\bullet$};
  \node (321) at (1, 3) {$\bullet$};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n1-2) at (1-2) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}1}{\color{red}\overline{2}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {$\bullet$};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {$\bullet$};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n21) at (21) {\scalebox{1}{\fbox{$\stackrel{{\color{red}2}{\color{blue}1}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {$\bullet$};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {$\bullet$};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n2-1) at (2-1) {\scalebox{1}{\fbox{$\stackrel{{\color{red}2}{\color{blue}\overline{1}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {$\bullet$};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {$\bullet$};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-21) at (-21) {\scalebox{1}{\fbox{$\stackrel{{\color{red}\overline{2}}{\color{blue}1}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {$\bullet$};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {$\bullet$};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-2-1) at (-2-1) {\scalebox{1}{\fbox{$\stackrel{{\color{red}\overline{2}}{\color{blue}\overline{1}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {$\bullet$};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {$\bullet$};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-12) at (-12) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}\overline{1}}{\color{red}2}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {$\bullet$};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {$\bullet$};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-1-2) at (-1-2) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}\overline{1}}{\color{red}\overline{2}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {$\bullet$};
  \node (213) at (0, 1) {$\bullet$};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n121) at (121) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}1}{\color{red}2}{\color{blue}1}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {$\bullet$};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n12-1) at (12-1) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}1}{\color{red}2}{\color{blue}\overline{1}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {$\bullet$};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n1-2-1) at (1-2-1) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}1}{\color{red}\overline{2}}{\color{blue}\overline{1}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {$\bullet$};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {$\bullet$};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=3pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n21-2) at (21-2) {\scalebox{1}{\fbox{$\stackrel{{\color{red}2}{\color{blue}1}{\color{red}\overline{2}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {$\bullet$};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n2-1-2) at (2-1-2) {\scalebox{1}{\fbox{$\stackrel{{\color{red}2}{\color{blue}\overline{1}}{\color{red}\overline{2}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {$\bullet$};
  \node (213) at (0, 1) {$\bullet$};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=3pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-212) at (-212) {\scalebox{1}{\fbox{$\stackrel{{\color{red}\overline{2}}{\color{blue}1}{\color{red}2}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=3pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {$\bullet$};
  \node (321) at (1, 3) {$\bullet$};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=3pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-2-12) at (-2-12) {\scalebox{1}{\fbox{$\stackrel{{\color{red}\overline{2}}{\color{blue}\overline{1}}{\color{red}2}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {$\bullet$};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-2-1-2) at (-2-1-2) {\scalebox{1}{\fbox{$\stackrel{{\color{red}\overline{2}}{\color{blue}\overline{1}}{\color{red}\overline{2}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {$\bullet$};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-121) at (-121) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}\overline{1}}{\color{red}2}{\color{blue}1}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=3pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {$\bullet$};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {$\bullet$};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=3pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
  \node(n-1-21) at (-1-21) {\scalebox{1}{\fbox{$\stackrel{{\color{blue}\overline{1}}{\color{red}\overline{2}}{\color{blue}1}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {.};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (123) at (1, 0) {.};
  \node (213) at (0, 1) {$\bullet$};
  \node (231) at (2, 2) {.};
  \node (321) at (1, 3) {.};
  \node (132) at (2, 1) {.};
  \node (312) at (0, 2) {.};
  \draw [color=blue,line width=0pt] (213) -- (123);
  \draw [color=blue,line width=0pt] (231) -- (132);
  \draw [color=blue,line width=0pt] (321) -- (312);
  \draw [color=red,line width=0pt] (321) -- (231);
  \draw [color=red,line width=0pt] (132) -- (123);
  \draw [color=red,line width=0pt] (312) -- (213);
\end{tikzpicture}
}$}
}};
\end{pgfonlayer}{nodes}
  \draw [->, color = blue](n-2-1-2) -- node {$\phantom{1}\!\!\times\!\!1$} (n-1-21);
  \draw [->, color = red](n-121) -- node {$2\!\!\times\!\!\phantom{1}$} (n21);
  \draw [->, color = blue](n121) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n12-1);
  \draw [->, color = red](n-12) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n-1-2);
  \draw [->, color = red](n1) -- node {$\overline{2}\!\!\times\!\!\phantom{1}$} (n-21);
  \draw [->, color = red](n-21) -- node {$\phantom{1}\!\!\times\!\!2$} (n-212);
  \draw [->, color = red](n1-2-1) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n-2-1-2);
  \draw [->, color = red](n1-2-1) -- node {$2\!\!\times\!\!2$} (n-2-12);
  \draw [->, color = blue](n-1-2) -- node {$\phantom{1}\!\!\times\!\!1$} (n-1-21);
  \draw [->, color = red](n12) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n1-2);
  \draw [->, color = red](none) -- node {$\overline{2}\!\!\times\!\!\overline{2}$} (n-2);
  \draw [->, color = blue](none) -- node {$\overline{1}\!\!\times\!\!\overline{1}$} (n-1);
  \draw [->, color = red](n1-2) -- node {$\overline{2}\!\!\times\!\!\phantom{1}$} (n-21);
  \draw [->, color = red](n-1-21) -- node {$\phantom{1}\!\!\times\!\!2$} (n12-1);
  \draw [->, color = red](n12) -- node {$\overline{2}\!\!\times\!\!\phantom{1}$} (n-212);
  \draw [->, color = blue](n-21) -- node {$\overline{1}\!\!\times\!\!\phantom{1}$} (n-1-21);
  \draw [->, color = red](n-1) -- node {$2\!\!\times\!\!\phantom{1}$} (n2-1);
  \draw [->, color = red](n-2-12) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n-2-1-2);
  \draw [->, color = blue](n-1-21) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n-2-1-2);
  \draw [->, color = red](n21) -- node {$\phantom{1}\!\!\times\!\!2$} (n121);
  \draw [->, color = blue](n21-2) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n-2-12);
  \draw [->, color = blue](n2-1) -- node {$1\!\!\times\!\!\phantom{1}$} (n12-1);
  \draw [->, color = blue](n-2-12) -- node {$\phantom{1}\!\!\times\!\!1$} (n21-2);
  \draw [->, color = red](n12-1) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n-1-21);
  \draw [->, color = blue](n-2) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n-2-1);
  \draw [->, color = blue](n-1-2) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n-2-1-2);
  \draw [->, color = blue](n12) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n12-1);
  \draw [->, color = red](n1) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n1-2);
  \draw [->, color = red](n-2-1) -- node {$\phantom{1}\!\!\times\!\!2$} (n-2-12);
  \draw [->, color = blue](n-2) -- node {$\overline{1}\!\!\times\!\!\phantom{1}$} (n-1-2);
  \draw [->, color = blue](n1-2) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n1-2-1);
  \draw [->, color = red](n21) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n21-2);
  \draw [->, color = blue](n2) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n2-1);
  \draw [->, color = blue](n-2-1) -- node {$1\!\!\times\!\!\phantom{1}$} (n1-2-1);
  \draw [->, color = red](n2) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n-2);
  \draw [->, color = blue](n-212) -- node {$1\!\!\times\!\!\phantom{1}$} (n12);
  \draw [->, color = blue](n-21) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n-2-1);
  \draw [->, color = blue](n-2-1) -- node {$\overline{1}\!\!\times\!\!\phantom{1}$} (n-2-1-2);
  \draw [->, color = red](n-1) -- node {$\phantom{1}\!\!\times\!\!2$} (n-12);
  \draw [->, color = blue](n2) -- node {$\phantom{1}\!\!\times\!\!1$} (n21);
  \draw [->, color = red](n1) -- node {$\phantom{1}\!\!\times\!\!2$} (n12);
  \draw [->, color = red](n12) -- node {$2\!\!\times\!\!\phantom{1}$} (n121);
  \draw [->, color = blue](n21) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n2-1);
  \draw [->, color = blue](n-2) -- node {$\phantom{1}\!\!\times\!\!1$} (n-21);
  \draw [->, color = red](n-1-2) -- node {$2\!\!\times\!\!\phantom{1}$} (n2-1-2);
  \draw [->, color = blue](n1) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n-1);
  \draw [->, color = blue](n2-1) -- node {$\phantom{1}\!\!\times\!\!1$} (n21);
  \draw [->, color = blue](n-2-1) -- node {$\phantom{1}\!\!\times\!\!1$} (n-21);
  \draw [->, color = red](n-2-1-2) -- node {$\phantom{1}\!\!\times\!\!2$} (n-2-12);
  \draw [->, color = blue](n2) -- node {$\overline{1}\!\!\times\!\!\phantom{1}$} (n-12);
  \draw [->, color = blue](none) -- node {$1\!\!\times\!\!1$} (n1);
  \draw [->, color = blue](n-12) -- node {$\phantom{1}\!\!\times\!\!1$} (n-121);
  \draw [->, color = blue](n-212) -- node {$\phantom{1}\!\!\times\!\!1$} (n121);
  \draw [->, color = red](n-12) -- node {$2\!\!\times\!\!\phantom{1}$} (n2-1);
  \draw [->, color = red](n-1) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n-1-2);
  \draw [->, color = blue](n-212) -- node {$\overline{1}\!\!\times\!\!\overline{1}$} (n12-1);
  \draw [->, color = red](n-121) -- node {$\phantom{1}\!\!\times\!\!2$} (n121);
  \draw [->, color = red](n-121) -- node {$\overline{2}\!\!\times\!\!\overline{2}$} (n21-2);
  \draw [->, color = red](n1-2-1) -- node {$\overline{2}\!\!\times\!\!\phantom{1}$} (n-2-1);
  \draw [->, color = red](n-12) -- node {$\overline{2}\!\!\times\!\!\phantom{1}$} (n-2-12);
  \draw [->, color = blue](n12-1) -- node {$\phantom{1}\!\!\times\!\!1$} (n121);
  \draw [->, color = red](n-1-2) -- node {$\phantom{1}\!\!\times\!\!2$} (n-12);
  \draw [->, color = blue](n2-1-2) -- node {$1\!\!\times\!\!1$} (n-1-21);
  \draw [->, color = blue](n-121) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n-12);
  \draw [->, color = red](none) -- node {$2\!\!\times\!\!2$} (n2);
  \draw [->, color = blue](n2-1-2) -- node {$\overline{1}\!\!\times\!\!\phantom{1}$} (n-1-2);
  \draw [->, color = blue](n2) -- node {$1\!\!\times\!\!\phantom{1}$} (n12);
  \draw [->, color = red](n2-1-2) -- node {$\phantom{1}\!\!\times\!\!2$} (n2-1);
  \draw [->, color = red](n-212) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n-21);
  \draw [->, color = blue](n21) -- node {$1\!\!\times\!\!\phantom{1}$} (n121);
  \draw [->, color = red](n-2-1) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n-2-1-2);
  \draw [->, color = blue](n21) -- node {$\overline{1}\!\!\times\!\!\phantom{1}$} (n-121);
  \draw [->, color = red](n121) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n21-2);
  \draw [->, color = red](n-2) -- node {$\phantom{1}\!\!\times\!\!2$} (n2);
  \draw [->, color = blue](n12) -- node {$\phantom{1}\!\!\times\!\!1$} (n121);
  \draw [->, color = red](n-1-2) -- node {$\overline{2}\!\!\times\!\!\phantom{1}$} (n-2-1-2);
  \draw [->, color = red](n1) -- node {$2\!\!\times\!\!\phantom{1}$} (n21);
  \draw [->, color = blue](n2-1) -- node {$\overline{1}\!\!\times\!\!\phantom{1}$} (n-12);
  \draw [->, color = blue](n2-1-2) -- node {$\phantom{1}\!\!\times\!\!\overline{1}$} (n-2-1-2);
  \draw [->, color = red](n1-2) -- node {$\phantom{1}\!\!\times\!\!2$} (n12);
  \draw [->, color = blue](n-21) -- node {$1\!\!\times\!\!\phantom{1}$} (n1-2);
  \draw [->, color = blue](n-2) -- node {$1\!\!\times\!\!\phantom{1}$} (n1-2);
  \draw [->, color = red](n-1) -- node {$\overline{2}\!\!\times\!\!\phantom{1}$} (n-2-1);
  \draw [->, color = red](n21-2) -- node {$\phantom{1}\!\!\times\!\!2$} (n121);
  \draw [->, color = blue](n1-2-1) -- node {$\phantom{1}\!\!\times\!\!1$} (n1-2);
  \draw [->, color = red](n1-2) -- node {$2\!\!\times\!\!\phantom{1}$} (n21-2);
  \draw [->, color = red](n2-1) -- node {$\phantom{1}\!\!\times\!\!\overline{2}$} (n2-1-2);
  \draw [->, color = blue](n-1) -- node {$\phantom{1}\!\!\times\!\!1$} (n1);


==> Fig/J-graph-A2.tex <==
\begin{previewthispiece}
  \pgfdeclarelayer{nodes}
  \pgfsetlayers{main,nodes}
  \begin{tikzpicture}[auto,xscale=.4,yscale=-.28,line width=1pt]
    \tikzstyle{every node}=[fill=white,inner sep=0pt]

    \node(one)	at (50,0) {};

    \node(1)	at (35, 7) {};
    \node(-1)	at (35,17) {};
    \node(2)	at (65, 7) {};
    \node(-2)	at (65,17) {};


    \node(-121)	at (28,30) {};
    \node(-12)	at (28,40) {};
    \node(-1-2)	at (28,50) {};

    \node(21)	at (42,30) {};
    \node(2-1)	at (42,40) {};
    \node(2-1-2)	at (42,50) {};

    \node(12)	at (58,30) {};
    \node(1-2)	at (58,40) {};
    \node(1-2-1)	at (58,50) {};

    \node(-212)	at (72,30) {};
    \node(-21)	at (72,40) {};
    \node(-2-1)	at (72,50) {};


    \node(-1-2-1)	at (50,87) {};
    \node(-2-1-2)	at (50,87) {};

    \node(-1-21)	at (35,80) {};
    \node(-2-12)	at (65,80) {};

    \node(21-2)	at (35,70) {};
    \node(12-1)	at (65,70) {};

    \node(121)	at (50,63) {};

    \input{Fig/J-graph-A2-inner}
  \end{tikzpicture}
\end{previewthispiece}



==> Fig/cutting_poset_A2.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \def\b{\bullet} %\blacksquare
  \def\a{}

  \node (213) at (206bp,102bp) [draw,draw=none] {$\left(\begin{array}{rrr}\a & \b & \a \\\b & \a & \a \\\a & \a & \b\end{array}\right)$};
  \node (312) at (34bp,102bp) [draw,draw=none] {$\left(\begin{array}{rrr}\a & \b & \a \\\a & \a & \b \\\b & \a & \a\end{array}\right)$};
  \node (231) at (120bp,102bp) [draw,draw=none] {$\left(\begin{array}{rrr}\a & \a & \b \\\b & \a & \a \\\a & \b & \a\end{array}\right)$};
  \node (132) at (292bp,102bp) [draw,draw=none] {$\left(\begin{array}{rrr}\b & \a & \a \\\a & \a & \b \\\a & \b & \a\end{array}\right)$};
  \node (123) at (163bp,22bp) [draw,draw=none] {$\left(\begin{array}{rrr}\b & \a & \a \\\a & \b & \a \\\a & \a & \b\end{array}\right)$};
  \node (321) at (77bp,182bp) [draw,draw=none] {$\left(\begin{array}{rrr}\a & \a & \b \\\a & \b & \a \\\b & \a & \a\end{array}\right)$};

  \draw [<-] (321) ..controls (61bp,152bp) and (56bp,142bp)  .. (312);
  \draw [<-] (231) ..controls (136bp,72bp) and (141bp,62bp)  .. (123);
  \draw [<-] (321) ..controls (93bp,152bp) and (98bp,142bp)  .. (231);
  \draw [<-] (213) ..controls (190bp,72bp) and (185bp,62bp)  .. (123);
  \draw [<-] (132) ..controls (242bp,71bp) and (223bp,59bp)  .. (123);
  \draw [<-] (312) ..controls (84bp,71bp) and (103bp,59bp)  .. (123);
\end{tikzpicture}


==> Fig/cutting_poset_A3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
\def\b{\bullet} %\blacksquare
\def\a{}
\node (4132) at (1368bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \b& \a& \a\\\a& \a& \a& \b\\\a& \a& \b& \a\\\b& \a& \a& \a\end{array}\right)$};
  \node (1324) at (654bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\b& \a& \a& \a\\\a& \a& \b& \a\\\a& \b& \a& \a\\\a& \a& \a& \b\end{array}\right)$};
  \node (4321) at (1062bp,297bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \a& \b\\\a& \a& \b& \a\\\a& \b& \a& \a\\\b& \a& \a& \a\end{array}\right)$};
  \node (2431) at (756bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \a& \b\\\b& \a& \a& \a\\\a& \a& \b& \a\\\a& \b& \a& \a\end{array}\right)$};
  \node (3142) at (756bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \b& \a& \a\\\a& \a& \a& \b\\\b& \a& \a& \a\\\a& \a& \b& \a\end{array}\right)$};
  \node (3412) at (1062bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \b& \a\\\a& \a& \a& \b\\\b& \a& \a& \a\\\a& \b& \a& \a\end{array}\right)$};
  \node (3214) at (399bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \b& \a\\\a& \b& \a& \a\\\b& \a& \a& \a\\\a& \a& \a& \b\end{array}\right)$};
  \node (2134) at (246bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \b& \a& \a\\\b& \a& \a& \a\\\a& \a& \b& \a\\\a& \a& \a& \b\end{array}\right)$};
  \node (2341) at (960bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \a& \b\\\b& \a& \a& \a\\\a& \b& \a& \a\\\a& \a& \b& \a\end{array}\right)$};
  \node (4123) at (1164bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \b& \a& \a\\\a& \a& \b& \a\\\a& \a& \a& \b\\\b& \a& \a& \a\end{array}\right)$};
  \node (1243) at (42bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\b& \a& \a& \a\\\a& \b& \a& \a\\\a& \a& \a& \b\\\a& \a& \b& \a\end{array}\right)$};
  \node (3124) at (450bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \b& \a& \a\\\a& \a& \b& \a\\\b& \a& \a& \a\\\a& \a& \a& \b\end{array}\right)$};
  \node (1342) at (858bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\b& \a& \a& \a\\\a& \a& \a& \b\\\a& \b& \a& \a\\\a& \a& \b& \a\end{array}\right)$};
  \node (1234) at (603bp,27bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\b& \a& \a& \a\\\a& \b& \a& \a\\\a& \a& \b& \a\\\a& \a& \a& \b\end{array}\right)$};
  \node (4312) at (1164bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \b& \a\\\a& \a& \a& \b\\\a& \b& \a& \a\\\b& \a& \a& \a\end{array}\right)$};
  \node (4213) at (1266bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \b& \a\\\a& \b& \a& \a\\\a& \a& \a& \b\\\b& \a& \a& \a\end{array}\right)$};
  \node (1423) at (552bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\b& \a& \a& \a\\\a& \a& \b& \a\\\a& \a& \a& \b\\\a& \b& \a& \a\end{array}\right)$};
  \node (4231) at (1062bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \a& \b\\\a& \b& \a& \a\\\a& \a& \b& \a\\\b& \a& \a& \a\end{array}\right)$};
  \node (1432) at (603bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\b& \a& \a& \a\\\a& \a& \a& \b\\\a& \a& \b& \a\\\a& \b& \a& \a\end{array}\right)$};
  \node (3241) at (858bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \a& \b\\\a& \b& \a& \a\\\b& \a& \a& \a\\\a& \a& \b& \a\end{array}\right)$};
  \node (2413) at (144bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \b& \a\\\b& \a& \a& \a\\\a& \a& \a& \b\\\a& \b& \a& \a\end{array}\right)$};
  \node (2143) at (144bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \b& \a& \a\\\b& \a& \a& \a\\\a& \a& \a& \b\\\a& \a& \b& \a\end{array}\right)$};
  \node (2314) at (348bp,117bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \b& \a\\\b& \a& \a& \a\\\a& \b& \a& \a\\\a& \a& \a& \b\end{array}\right)$};
  \node (3421) at (960bp,207bp) [draw,draw=none] {$\left(\begin{array}{rrrr}\a& \a& \a& \b\\\a& \a& \b& \a\\\b& \a& \a& \a\\\a& \b& \a& \a\end{array}\right)$};
  \draw [<-] (4321) ..controls (1103bp,261bp) and (1115bp,251bp)  .. (4312);
  \draw [<-] (4321) ..controls (1021bp,261bp) and (1009bp,251bp)  .. (3421);
  \draw [<-] (4321) ..controls (1062bp,262bp) and (1062bp,253bp)  .. (4231);
  \draw [<-] (3214) ..controls (380bp,172bp) and (374bp,162bp)  .. (2314);
  \draw [<-] (1432) ..controls (584bp,172bp) and (578bp,162bp)  .. (1423);
  \draw [<-] (3241) ..controls (899bp,171bp) and (911bp,161bp)  .. (2341);
  \draw [<-] (1243) ..controls (87bp,92bp) and (90bp,91bp)  .. (93bp,90bp) .. controls (177bp,63bp) and (439bp,39bp)  .. (1234);
  \draw [<-] (2143) ..controls (185bp,171bp) and (197bp,161bp)  .. (2134);
  \draw [<-] (4231) ..controls (1103bp,171bp) and (1115bp,161bp)  .. (4123);
  \draw [<-] (3421) ..controls (960bp,172bp) and (960bp,163bp)  .. (2341);
  \draw [<-] (1324) ..controls (635bp,82bp) and (629bp,72bp)  .. (1234);
  \draw [<-] (2413) ..controls (189bp,92bp) and (192bp,91bp)  .. (195bp,90bp) .. controls (319bp,49bp) and (472bp,34bp)  .. (1234);
  \draw [<-] (3142) ..controls (695bp,82bp) and (673bp,69bp)  .. (1234);
  \draw [<-] (1432) ..controls (685bp,186bp) and (746bp,168bp)  .. (1342);
  \draw [<-] (3214) ..controls (418bp,172bp) and (424bp,162bp)  .. (3124);
  \draw [<-] (4312) ..controls (1123bp,171bp) and (1111bp,161bp)  .. (3412);
  \draw [<-] (1423) ..controls (571bp,82bp) and (577bp,72bp)  .. (1234);
  \draw [<-] (4213) ..controls (1225bp,171bp) and (1213bp,161bp)  .. (4123);
  \draw [<-] (3421) ..controls (1001bp,171bp) and (1013bp,161bp)  .. (3412);
  \draw [<-] (4231) ..controls (1021bp,171bp) and (1009bp,161bp)  .. (2341);
  \draw [<-] (2314) ..controls (393bp,92bp) and (396bp,91bp)  .. (399bp,90bp) .. controls (450bp,69bp) and (509bp,51bp)  .. (1234);
  \draw [<-] (2143) ..controls (103bp,171bp) and (91bp,161bp)  .. (1243);
  \draw [<-] (4132) ..controls (1323bp,183bp) and (1320bp,181bp)  .. (1317bp,180bp) .. controls (1284bp,164bp) and (1245bp,148bp)  .. (4123);
  \draw [<-] (2431) ..controls (801bp,183bp) and (804bp,181bp)  .. (807bp,180bp) .. controls (849bp,161bp) and (863bp,163bp)  .. (2341);
  \draw [<-] (2134) ..controls (291bp,92bp) and (294bp,91bp)  .. (297bp,90bp) .. controls (383bp,59bp) and (489bp,42bp)  .. (1234);
  \draw [<-] (4123) ..controls (1119bp,92bp) and (1116bp,91bp)  .. (1113bp,90bp) .. controls (1030bp,63bp) and (768bp,39bp)  .. (1234);
  \draw [<-] (3412) ..controls (1017bp,92bp) and (1014bp,91bp)  .. (1011bp,90bp) .. controls (888bp,49bp) and (735bp,34bp)  .. (1234);
  \draw [<-] (3124) ..controls (511bp,82bp) and (533bp,69bp)  .. (1234);
  \draw [<-] (4312) ..controls (1164bp,172bp) and (1164bp,163bp)  .. (4123);
  \draw [<-] (1342) ..controls (813bp,92bp) and (810bp,91bp)  .. (807bp,90bp) .. controls (757bp,69bp) and (697bp,51bp)  .. (1234);
  \draw [<-] (2341) ..controls (915bp,92bp) and (912bp,91bp)  .. (909bp,90bp) .. controls (823bp,59bp) and (717bp,42bp)  .. (1234);
%
\end{tikzpicture}


==> Fig/left-class-module-Ip.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,
  every node/.style={draw,draw=none,inner sep=.5ex},
  every loop/.style={shorten >= 1pt, looseness=.5},
  yscale=1]

  \node (one)  at (0,4) {$\phantom{\opi_{2121}}\pi_{1212}$};
  \node (1)    at (0,3) {$\phantom{\scriptstyle 121}\opi_{1}\pi_{1212}$};
  \node (21)   at (0,2) {$\phantom{\scriptstyle 11}\opi_{21}\pi_{1212}$};
  \node (121)  at (0,1) {$\phantom{\scriptstyle 1}\opi_{121}\pi_{1212}$};
  \node (2121) at (0,0) {$\opi_{2121}\pi_{1212}$};

  \draw [->,color=blue] (one) to [bend right=10] node [left] {$\overline 1$} (1);
  \draw [->,color=red ] (1)   to [bend right=10] node [left] {$\overline 2$} (21);
  \draw [->,color=blue] (21)  to [bend right=10] node [left] {$\overline 1$} (121);
  \draw [->,color=red ] (121) to [bend right=10] node [left] {$\overline 2$} (2121);

  \draw [<-,color=red ] (one) to [bend left =10] node [right] {$2$} (1);
  \draw [<-,color=blue] (1)   to [bend left =10] node [right] {$1$} (21);
  \draw [<-,color=red ] (21)  to [bend left =10] node [right] {$2$} (121);
  \draw [<-,color=blue] (121) to [bend left =10] node [right] {$1$} (2121);

  \draw [<-,color=red ] (one) to [loop right] node [right] {$2$} (one);
  \draw [<-,color=blue] (1)   to [loop right] node [right] {$1$} (1);
  \draw [<-,color=red ] (21)  to [loop right] node [right] {$2$} (21);
  \draw [<-,color=blue] (121) to [loop right] node [right] {$1$} (121);
  \draw [<-,color=red ] (2121)to [loop right] node [right] {$2$} (2121);

  \draw [<-,color=red ] (one) to [loop left] node [left] {$\overline 2$} (one);
  \draw [<-,color=blue] (1)   to [loop left] node [left] {$\overline 1$} (1);
  \draw [<-,color=red ] (21)  to [loop left] node [left] {$\overline 2$} (21);
  \draw [<-,color=blue] (121) to [loop left] node [left] {$\overline 1$} (121);
  \draw [<-,color=red ] (2121)to [loop left] node [left] {$\overline 2$} (2121);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "essai"
%%% End: 


==> Fig/monoid-element--2-12-3.tex <==
\fbox{$\stackrel{{\color{red}\overline{2}}{\color{blue}\overline{1}}{\color{red}2}{\color{green}\overline{3}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (1234) at (0, 0) {.};
  \node (2134) at (-1, 1) {.};
  \node (2314) at (-1, 2) {.};
  \node (3214) at (-1.50000000000000, 3) {.};
  \node (2341) at (1.50000000000000, 3) {.};
  \node (3241) at (1, 4) {.};
  \node (3421) at (1, 5) {.};
  \node (4321) at (0, 6) {.};
  \node (2431) at (2, 4) {.};
  \node (4231) at (0, 5) {.};
  \node (1324) at (0, 1) {.};
  \node (3124) at (-2, 2) {.};
  \node (1342) at (2, 2) {.};
  \node (3142) at (-0.500000000000000, 3) {.};
  \node (3412) at (0, 4) {.};
  \node (4312) at (-1, 5) {.};
  \node (1432) at (2.50000000000000, 3) {.};
  \node (4132) at (-1, 4) {.};
  \node (1243) at (1, 1) {.};
  \node (2143) at (0, 2) {.};
  \node (2413) at (0.500000000000000, 3) {.};
  \node (4213) at (-2, 4) {.};
  \node (1423) at (1, 2) {.};
  \node (4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=0pt] (2134) -- (1234);
  \draw [color=blue,line width=0pt] (2314) -- (1324);
  \draw [color=blue,line width=0pt] (3214) -- (3124);
  \draw [color=red,line width=0pt] (3214) -- (2314);
  \draw [color=blue,line width=2pt] (2341) -- (1342);
  \draw [color=blue,line width=2pt] (3241) -- (3142);
  \draw [color=red,line width=0pt] (3241) -- (2341);
  \draw [color=blue,line width=2pt] (3421) -- (3412);
  \draw [color=red,line width=0pt] (3421) -- (2431);
  \draw [color=blue,line width=2pt] (4321) -- (4312);
  \draw [color=red,line width=0pt] (4321) -- (4231);
  \draw [color=green,line width=0pt] (4321) -- (3421);
  \draw [color=blue,line width=2pt] (2431) -- (1432);
  \draw [color=green,line width=0pt] (2431) -- (2341);
  \draw [color=blue,line width=2pt] (4231) -- (4132);
  \draw [color=green,line width=0pt] (4231) -- (3241);
  \draw [color=red,line width=0pt] (1324) -- (1234);
  \draw [color=red,line width=0pt] (3124) -- (2134);
  \draw [color=red,line width=0pt] (1342) -- (1243);
  \draw [color=red,line width=0pt] (3142) -- (2143);
  \draw [color=red,line width=0pt] (3412) -- (2413);
  \draw [color=red,line width=0pt] (4312) -- (4213);
  \draw [color=green,line width=0pt] (4312) -- (3412);
  \draw [color=red,line width=0pt] (1432) -- (1423);
  \draw [color=green,line width=0pt] (1432) -- (1342);
  \draw [color=red,line width=0pt] (4132) -- (4123);
  \draw [color=green,line width=0pt] (4132) -- (3142);
  \draw [color=green,line width=2pt] (1243) -- (1234);
  \draw [color=blue,line width=0pt] (2143) -- (1243);
  \draw [color=green,line width=2pt] (2143) -- (2134);
  \draw [color=blue,line width=0pt] (2413) -- (1423);
  \draw [color=green,line width=2pt] (2413) -- (2314);
  \draw [color=blue,line width=0pt] (4213) -- (4123);
  \draw [color=green,line width=2pt] (4213) -- (3214);
  \draw [color=green,line width=2pt] (1423) -- (1324);
  \draw [color=green,line width=2pt] (4123) -- (3124);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (1234) at (0, 0) {.};
  \node (2134) at (-1, 1) {.};
  \node (2314) at (-1, 2) {.};
  \node (3214) at (-1.50000000000000, 3) {.};
  \node (2341) at (1.50000000000000, 3) {.};
  \node (3241) at (1, 4) {.};
  \node (3421) at (1, 5) {.};
  \node (4321) at (0, 6) {.};
  \node (2431) at (2, 4) {.};
  \node (4231) at (0, 5) {.};
  \node (1324) at (0, 1) {$\bullet$};
  \node (3124) at (-2, 2) {.};
  \node (1342) at (2, 2) {.};
  \node (3142) at (-0.500000000000000, 3) {.};
  \node (3412) at (0, 4) {.};
  \node (4312) at (-1, 5) {.};
  \node (1432) at (2.50000000000000, 3) {.};
  \node (4132) at (-1, 4) {.};
  \node (1243) at (1, 1) {.};
  \node (2143) at (0, 2) {.};
  \node (2413) at (0.500000000000000, 3) {$\bullet$};
  \node (4213) at (-2, 4) {.};
  \node (1423) at (1, 2) {$\bullet$};
  \node (4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=0pt] (2134) -- (1234);
  \draw [color=blue,line width=0pt] (2314) -- (1324);
  \draw [color=blue,line width=0pt] (3214) -- (3124);
  \draw [color=red,line width=0pt] (3214) -- (2314);
  \draw [color=blue,line width=0pt] (2341) -- (1342);
  \draw [color=blue,line width=0pt] (3241) -- (3142);
  \draw [color=red,line width=0pt] (3241) -- (2341);
  \draw [color=blue,line width=0pt] (3421) -- (3412);
  \draw [color=red,line width=0pt] (3421) -- (2431);
  \draw [color=blue,line width=0pt] (4321) -- (4312);
  \draw [color=red,line width=0pt] (4321) -- (4231);
  \draw [color=green,line width=0pt] (4321) -- (3421);
  \draw [color=blue,line width=0pt] (2431) -- (1432);
  \draw [color=green,line width=0pt] (2431) -- (2341);
  \draw [color=blue,line width=0pt] (4231) -- (4132);
  \draw [color=green,line width=0pt] (4231) -- (3241);
  \draw [color=red,line width=0pt] (1324) -- (1234);
  \draw [color=red,line width=0pt] (3124) -- (2134);
  \draw [color=red,line width=0pt] (1342) -- (1243);
  \draw [color=red,line width=0pt] (3142) -- (2143);
  \draw [color=red,line width=0pt] (3412) -- (2413);
  \draw [color=red,line width=0pt] (4312) -- (4213);
  \draw [color=green,line width=0pt] (4312) -- (3412);
  \draw [color=red,line width=0pt] (1432) -- (1423);
  \draw [color=green,line width=0pt] (1432) -- (1342);
  \draw [color=red,line width=0pt] (4132) -- (4123);
  \draw [color=green,line width=0pt] (4132) -- (3142);
  \draw [color=green,line width=0pt] (1243) -- (1234);
  \draw [color=blue,line width=0pt] (2143) -- (1243);
  \draw [color=green,line width=0pt] (2143) -- (2134);
  \draw [color=blue,line width=2pt] (2413) -- (1423);
  \draw [color=green,line width=0pt] (2413) -- (2314);
  \draw [color=blue,line width=0pt] (4213) -- (4123);
  \draw [color=green,line width=0pt] (4213) -- (3214);
  \draw [color=green,line width=2pt] (1423) -- (1324);
  \draw [color=green,line width=0pt] (4123) -- (3124);
\end{tikzpicture}
}$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/monoid-element-1.tex <==

\fbox{$\stackrel{{\color{blue}1}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (1234) at (0, 0) {.};
  \node (2134) at (-1, 1) {.};
  \node (2314) at (-1, 2) {.};
  \node (3214) at (-1.50000000000000, 3) {.};
  \node (2341) at (1.50000000000000, 3) {.};
  \node (3241) at (1, 4) {.};
  \node (3421) at (1, 5) {.};
  \node (4321) at (0, 6) {.};
  \node (2431) at (2, 4) {.};
  \node (4231) at (0, 5) {.};
  \node (1324) at (0, 1) {.};
  \node (3124) at (-2, 2) {.};
  \node (1342) at (2, 2) {.};
  \node (3142) at (-0.500000000000000, 3) {.};
  \node (3412) at (0, 4) {.};
  \node (4312) at (-1, 5) {.};
  \node (1432) at (2.50000000000000, 3) {.};
  \node (4132) at (-1, 4) {.};
  \node (1243) at (1, 1) {.};
  \node (2143) at (0, 2) {.};
  \node (2413) at (0.500000000000000, 3) {.};
  \node (4213) at (-2, 4) {.};
  \node (1423) at (1, 2) {.};
  \node (4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=0pt] (2134) -- (1234);
  \draw [color=blue,line width=2pt] (2314) -- (1324);
  \draw [color=blue,line width=2pt] (3214) -- (3124);
  \draw [color=red,line width=0pt] (3214) -- (2314);
  \draw [color=blue,line width=2pt] (2341) -- (1342);
  \draw [color=blue,line width=2pt] (3241) -- (3142);
  \draw [color=red,line width=0pt] (3241) -- (2341);
  \draw [color=blue,line width=2pt] (3421) -- (3412);
  \draw [color=red,line width=2pt] (3421) -- (2431);
  \draw [color=blue,line width=2pt] (4321) -- (4312);
  \draw [color=red,line width=2pt] (4321) -- (4231);
  \draw [color=green,line width=0pt] (4321) -- (3421);
  \draw [color=blue,line width=2pt] (2431) -- (1432);
  \draw [color=green,line width=2pt] (2431) -- (2341);
  \draw [color=blue,line width=2pt] (4231) -- (4132);
  \draw [color=green,line width=2pt] (4231) -- (3241);
  \draw [color=red,line width=2pt] (1324) -- (1234);
  \draw [color=red,line width=2pt] (3124) -- (2134);
  \draw [color=red,line width=2pt] (1342) -- (1243);
  \draw [color=red,line width=2pt] (3142) -- (2143);
  \draw [color=red,line width=2pt] (3412) -- (2413);
  \draw [color=red,line width=2pt] (4312) -- (4213);
  \draw [color=green,line width=0pt] (4312) -- (3412);
  \draw [color=red,line width=2pt] (1432) -- (1423);
  \draw [color=green,line width=2pt] (1432) -- (1342);
  \draw [color=red,line width=2pt] (4132) -- (4123);
  \draw [color=green,line width=2pt] (4132) -- (3142);
  \draw [color=green,line width=2pt] (1243) -- (1234);
  \draw [color=blue,line width=0pt] (2143) -- (1243);
  \draw [color=green,line width=2pt] (2143) -- (2134);
  \draw [color=blue,line width=2pt] (2413) -- (1423);
  \draw [color=green,line width=2pt] (2413) -- (2314);
  \draw [color=blue,line width=2pt] (4213) -- (4123);
  \draw [color=green,line width=2pt] (4213) -- (3214);
  \draw [color=green,line width=2pt] (1423) -- (1324);
  \draw [color=green,line width=2pt] (4123) -- (3124);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (1234) at (0, 0) {.};
  \node (2134) at (-1, 1) {$\bullet$};
  \node (2314) at (-1, 2) {.};
  \node (3214) at (-1.50000000000000, 3) {$\bullet$};
  \node (2341) at (1.50000000000000, 3) {.};
  \node (3241) at (1, 4) {$\bullet$};
  \node (3421) at (1, 5) {.};
  \node (4321) at (0, 6) {$\bullet$};
  \node (2431) at (2, 4) {.};
  \node (4231) at (0, 5) {$\bullet$};
  \node (1324) at (0, 1) {.};
  \node (3124) at (-2, 2) {$\bullet$};
  \node (1342) at (2, 2) {.};
  \node (3142) at (-0.500000000000000, 3) {$\bullet$};
  \node (3412) at (0, 4) {.};
  \node (4312) at (-1, 5) {$\bullet$};
  \node (1432) at (2.50000000000000, 3) {.};
  \node (4132) at (-1, 4) {$\bullet$};
  \node (1243) at (1, 1) {.};
  \node (2143) at (0, 2) {$\bullet$};
  \node (2413) at (0.500000000000000, 3) {.};
  \node (4213) at (-2, 4) {$\bullet$};
  \node (1423) at (1, 2) {.};
  \node (4123) at (-2.50000000000000, 3) {$\bullet$};
  \draw [color=blue,line width=0pt] (2134) -- (1234);
  \draw [color=blue,line width=0pt] (2314) -- (1324);
  \draw [color=blue,line width=2pt] (3214) -- (3124);
  \draw [color=red,line width=0pt] (3214) -- (2314);
  \draw [color=blue,line width=0pt] (2341) -- (1342);
  \draw [color=blue,line width=2pt] (3241) -- (3142);
  \draw [color=red,line width=0pt] (3241) -- (2341);
  \draw [color=blue,line width=0pt] (3421) -- (3412);
  \draw [color=red,line width=0pt] (3421) -- (2431);
  \draw [color=blue,line width=2pt] (4321) -- (4312);
  \draw [color=red,line width=2pt] (4321) -- (4231);
  \draw [color=green,line width=0pt] (4321) -- (3421);
  \draw [color=blue,line width=0pt] (2431) -- (1432);
  \draw [color=green,line width=0pt] (2431) -- (2341);
  \draw [color=blue,line width=2pt] (4231) -- (4132);
  \draw [color=green,line width=2pt] (4231) -- (3241);
  \draw [color=red,line width=0pt] (1324) -- (1234);
  \draw [color=red,line width=2pt] (3124) -- (2134);
  \draw [color=red,line width=0pt] (1342) -- (1243);
  \draw [color=red,line width=2pt] (3142) -- (2143);
  \draw [color=red,line width=0pt] (3412) -- (2413);
  \draw [color=red,line width=2pt] (4312) -- (4213);
  \draw [color=green,line width=0pt] (4312) -- (3412);
  \draw [color=red,line width=0pt] (1432) -- (1423);
  \draw [color=green,line width=0pt] (1432) -- (1342);
  \draw [color=red,line width=2pt] (4132) -- (4123);
  \draw [color=green,line width=2pt] (4132) -- (3142);
  \draw [color=green,line width=0pt] (1243) -- (1234);
  \draw [color=blue,line width=0pt] (2143) -- (1243);
  \draw [color=green,line width=2pt] (2143) -- (2134);
  \draw [color=blue,line width=0pt] (2413) -- (1423);
  \draw [color=green,line width=0pt] (2413) -- (2314);
  \draw [color=blue,line width=2pt] (4213) -- (4123);
  \draw [color=green,line width=2pt] (4213) -- (3214);
  \draw [color=green,line width=0pt] (1423) -- (1324);
  \draw [color=green,line width=2pt] (4123) -- (3124);
\end{tikzpicture}
}$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/monoid-element-13-2.tex <==

\fbox{$\stackrel{{\color{blue}1}{\color{green}3}{\color{red}\overline{2}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (1234) at (0, 0) {.};
  \node (2134) at (-1, 1) {.};
  \node (2314) at (-1, 2) {.};
  \node (3214) at (-1.50000000000000, 3) {.};
  \node (2341) at (1.50000000000000, 3) {.};
  \node (3241) at (1, 4) {.};
  \node (3421) at (1, 5) {.};
  \node (4321) at (0, 6) {.};
  \node (2431) at (2, 4) {.};
  \node (4231) at (0, 5) {.};
  \node (1324) at (0, 1) {.};
  \node (3124) at (-2, 2) {.};
  \node (1342) at (2, 2) {.};
  \node (3142) at (-0.500000000000000, 3) {.};
  \node (3412) at (0, 4) {.};
  \node (4312) at (-1, 5) {.};
  \node (1432) at (2.50000000000000, 3) {.};
  \node (4132) at (-1, 4) {.};
  \node (1243) at (1, 1) {.};
  \node (2143) at (0, 2) {.};
  \node (2413) at (0.500000000000000, 3) {.};
  \node (4213) at (-2, 4) {.};
  \node (1423) at (1, 2) {.};
  \node (4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=0pt] (2134) -- (1234);
  \draw [color=blue,line width=2pt] (2314) -- (1324);
  \draw [color=blue,line width=2pt] (3214) -- (3124);
  \draw [color=red,line width=0pt] (3214) -- (2314);
  \draw [color=blue,line width=2pt] (2341) -- (1342);
  \draw [color=blue,line width=2pt] (3241) -- (3142);
  \draw [color=red,line width=0pt] (3241) -- (2341);
  \draw [color=blue,line width=0pt] (3421) -- (3412);
  \draw [color=red,line width=0pt] (3421) -- (2431);
  \draw [color=blue,line width=0pt] (4321) -- (4312);
  \draw [color=red,line width=0pt] (4321) -- (4231);
  \draw [color=green,line width=0pt] (4321) -- (3421);
  \draw [color=blue,line width=2pt] (2431) -- (1432);
  \draw [color=green,line width=2pt] (2431) -- (2341);
  \draw [color=blue,line width=2pt] (4231) -- (4132);
  \draw [color=green,line width=2pt] (4231) -- (3241);
  \draw [color=red,line width=2pt] (1324) -- (1234);
  \draw [color=red,line width=2pt] (3124) -- (2134);
  \draw [color=red,line width=2pt] (1342) -- (1243);
  \draw [color=red,line width=2pt] (3142) -- (2143);
  \draw [color=red,line width=0pt] (3412) -- (2413);
  \draw [color=red,line width=0pt] (4312) -- (4213);
  \draw [color=green,line width=0pt] (4312) -- (3412);
  \draw [color=red,line width=0pt] (1432) -- (1423);
  \draw [color=green,line width=2pt] (1432) -- (1342);
  \draw [color=red,line width=0pt] (4132) -- (4123);
  \draw [color=green,line width=2pt] (4132) -- (3142);
  \draw [color=green,line width=0pt] (1243) -- (1234);
  \draw [color=blue,line width=0pt] (2143) -- (1243);
  \draw [color=green,line width=0pt] (2143) -- (2134);
  \draw [color=blue,line width=2pt] (2413) -- (1423);
  \draw [color=green,line width=2pt] (2413) -- (2314);
  \draw [color=blue,line width=2pt] (4213) -- (4123);
  \draw [color=green,line width=2pt] (4213) -- (3214);
  \draw [color=green,line width=2pt] (1423) -- (1324);
  \draw [color=green,line width=2pt] (4123) -- (3124);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (1234) at (0, 0) {.};
  \node (2134) at (-1, 1) {.};
  \node (2314) at (-1, 2) {.};
  \node (3214) at (-1.50000000000000, 3) {.};
  \node (2341) at (1.50000000000000, 3) {.};
  \node (3241) at (1, 4) {$\bullet$};
  \node (3421) at (1, 5) {.};
  \node (4321) at (0, 6) {.};
  \node (2431) at (2, 4) {.};
  \node (4231) at (0, 5) {$\bullet$};
  \node (1324) at (0, 1) {.};
  \node (3124) at (-2, 2) {.};
  \node (1342) at (2, 2) {.};
  \node (3142) at (-0.500000000000000, 3) {$\bullet$};
  \node (3412) at (0, 4) {.};
  \node (4312) at (-1, 5) {.};
  \node (1432) at (2.50000000000000, 3) {.};
  \node (4132) at (-1, 4) {$\bullet$};
  \node (1243) at (1, 1) {.};
  \node (2143) at (0, 2) {$\bullet$};
  \node (2413) at (0.500000000000000, 3) {.};
  \node (4213) at (-2, 4) {.};
  \node (1423) at (1, 2) {.};
  \node (4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=0pt] (2134) -- (1234);
  \draw [color=blue,line width=0pt] (2314) -- (1324);
  \draw [color=blue,line width=0pt] (3214) -- (3124);
  \draw [color=red,line width=0pt] (3214) -- (2314);
  \draw [color=blue,line width=0pt] (2341) -- (1342);
  \draw [color=blue,line width=2pt] (3241) -- (3142);
  \draw [color=red,line width=0pt] (3241) -- (2341);
  \draw [color=blue,line width=0pt] (3421) -- (3412);
  \draw [color=red,line width=0pt] (3421) -- (2431);
  \draw [color=blue,line width=0pt] (4321) -- (4312);
  \draw [color=red,line width=0pt] (4321) -- (4231);
  \draw [color=green,line width=0pt] (4321) -- (3421);
  \draw [color=blue,line width=0pt] (2431) -- (1432);
  \draw [color=green,line width=0pt] (2431) -- (2341);
  \draw [color=blue,line width=2pt] (4231) -- (4132);
  \draw [color=green,line width=2pt] (4231) -- (3241);
  \draw [color=red,line width=0pt] (1324) -- (1234);
  \draw [color=red,line width=0pt] (3124) -- (2134);
  \draw [color=red,line width=0pt] (1342) -- (1243);
  \draw [color=red,line width=2pt] (3142) -- (2143);
  \draw [color=red,line width=0pt] (3412) -- (2413);
  \draw [color=red,line width=0pt] (4312) -- (4213);
  \draw [color=green,line width=0pt] (4312) -- (3412);
  \draw [color=red,line width=0pt] (1432) -- (1423);
  \draw [color=green,line width=0pt] (1432) -- (1342);
  \draw [color=red,line width=0pt] (4132) -- (4123);
  \draw [color=green,line width=2pt] (4132) -- (3142);
  \draw [color=green,line width=0pt] (1243) -- (1234);
  \draw [color=blue,line width=0pt] (2143) -- (1243);
  \draw [color=green,line width=0pt] (2143) -- (2134);
  \draw [color=blue,line width=0pt] (2413) -- (1423);
  \draw [color=green,line width=0pt] (2413) -- (2314);
  \draw [color=blue,line width=0pt] (4213) -- (4123);
  \draw [color=green,line width=0pt] (4213) -- (3214);
  \draw [color=green,line width=0pt] (1423) -- (1324);
  \draw [color=green,line width=0pt] (4123) -- (3124);
\end{tikzpicture}
}$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/monoid-element-2.tex <==
\fbox{$\stackrel{{\color{red}2}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (1234) at (0, 0) {.};
  \node (2134) at (-1, 1) {.};
  \node (2314) at (-1, 2) {.};
  \node (3214) at (-1.50000000000000, 3) {.};
  \node (2341) at (1.50000000000000, 3) {.};
  \node (3241) at (1, 4) {.};
  \node (3421) at (1, 5) {.};
  \node (4321) at (0, 6) {.};
  \node (2431) at (2, 4) {.};
  \node (4231) at (0, 5) {.};
  \node (1324) at (0, 1) {.};
  \node (3124) at (-2, 2) {.};
  \node (1342) at (2, 2) {.};
  \node (3142) at (-0.500000000000000, 3) {.};
  \node (3412) at (0, 4) {.};
  \node (4312) at (-1, 5) {.};
  \node (1432) at (2.50000000000000, 3) {.};
  \node (4132) at (-1, 4) {.};
  \node (1243) at (1, 1) {.};
  \node (2143) at (0, 2) {.};
  \node (2413) at (0.500000000000000, 3) {.};
  \node (4213) at (-2, 4) {.};
  \node (1423) at (1, 2) {.};
  \node (4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=2pt] (2134) -- (1234);
  \draw [color=green,line width=2pt] (2143) -- (2134);
  \draw [color=blue,line width=2pt] (2314) -- (1324);
  \draw [color=blue,line width=0pt] (3214) -- (3124);
  \draw [color=red,line width=2pt] (3214) -- (2314);
  \draw [color=blue,line width=2pt] (2341) -- (1342);
  \draw [color=blue,line width=2pt] (3241) -- (3142);
  \draw [color=red,line width=2pt] (3241) -- (2341);
  \draw [color=red,line width=2pt] (3421) -- (2431);
  \draw [color=red,line width=0pt] (4321) -- (4231);
  \draw [color=green,line width=2pt] (4321) -- (3421);
  \draw [color=blue,line width=2pt] (2431) -- (1432);
  \draw [color=green,line width=0pt] (2431) -- (2341);
  \draw [color=blue,line width=2pt] (4231) -- (4132);
  \draw [color=green,line width=2pt] (4231) -- (3241);
  \draw [color=red,line width=0pt] (1324) -- (1234);
  \draw [color=red,line width=2pt] (3124) -- (2134);
  \draw [color=red,line width=2pt] (1342) -- (1243);
  \draw [color=red,line width=2pt] (3142) -- (2143);
  \draw [color=red,line width=2pt] (3412) -- (2413);
  \draw [color=red,line width=2pt] (4312) -- (4213);
  \draw [color=red,line width=2pt] (1432) -- (1423);
  \draw [color=green,line width=0pt] (1432) -- (1342);
  \draw [color=red,line width=2pt] (4132) -- (4123);
  \draw [color=green,line width=2pt] (4132) -- (3142);
  \draw [color=green,line width=2pt] (1243) -- (1234);
  \draw [color=blue,line width=2pt] (2143) -- (1243);
  \draw [color=blue,line width=2pt] (2413) -- (1423);
  \draw [color=green,line width=2pt] (2413) -- (2314);
  \draw [color=blue,line width=0pt] (4213) -- (4123);
  \draw [color=green,line width=2pt] (4213) -- (3214);
  \draw [color=green,line width=2pt] (1423) -- (1324);
  \draw [color=green,line width=2pt] (4312) -- (3412);
  \draw [color=blue,line width=2pt] (4321) -- (4312);
  \draw [color=blue,line width=2pt] (3421) -- (3412);
  \draw [color=green,line width=2pt] (4123) -- (3124);
\end{tikzpicture}
 \raisebox{-.5ex}{$\ \mapsto\ $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east)]
  \node (1234) at (0, 0) {.};
  \node (2134) at (-1, 1) {.};
  \node (2314) at (-1, 2) {$\bullet$};
  \node (3214) at (-1.50000000000000, 3) {$\bullet$};
  \node (2341) at (1.50000000000000, 3) {.};
  \node (3241) at (1, 4) {.};
  \node (3421) at (1, 5) {$\bullet$};
  \node (4321) at (0, 6) {$\bullet$};
  \node (2431) at (2, 4) {$\bullet$};
  \node (4231) at (0, 5) {.};
  \node (1324) at (0, 1) {$\bullet$};
  \node (3124) at (-2, 2) {.};
  \node (1342) at (2, 2) {.};
  \node (3142) at (-0.500000000000000, 3) {.};
  \node (3412) at (0, 4) {$\bullet$};
  \node (4312) at (-1, 5) {$\bullet$};
  \node (1432) at (2.50000000000000, 3) {$\bullet$};
  \node (4132) at (-1, 4) {.};
  \node (1243) at (1, 1) {.};
  \node (2143) at (0, 2) {.};
  \node (2413) at (0.500000000000000, 3) {$\bullet$};
  \node (4213) at (-2, 4) {$\bullet$};
  \node (1423) at (1, 2) {$\bullet$};
  \node (4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=0pt] (2134) -- (1234);
  \draw [color=blue,line width=2pt] (2314) -- (1324);
  \draw [color=blue,line width=0pt] (3214) -- (3124);
  \draw [color=red,line width=2pt] (3214) -- (2314);
  \draw [color=blue,line width=0pt] (2341) -- (1342);
  \draw [color=blue,line width=0pt] (3241) -- (3142);
  \draw [color=red,line width=0pt] (3241) -- (2341);
  \draw [color=blue,line width=2pt] (3421) -- (3412);
  \draw [color=red,line width=2pt] (3421) -- (2431);
  \draw [color=blue,line width=2pt] (4321) -- (4312);
  \draw [color=red,line width=0pt] (4321) -- (4231);
  \draw [color=green,line width=2pt] (4321) -- (3421);
  \draw [color=blue,line width=2pt] (2431) -- (1432);
  \draw [color=green,line width=0pt] (2431) -- (2341);
  \draw [color=blue,line width=0pt] (4231) -- (4132);
  \draw [color=green,line width=0pt] (4231) -- (3241);
  \draw [color=red,line width=0pt] (1324) -- (1234);
  \draw [color=red,line width=0pt] (3124) -- (2134);
  \draw [color=red,line width=0pt] (1342) -- (1243);
  \draw [color=red,line width=0pt] (3142) -- (2143);
  \draw [color=red,line width=2pt] (3412) -- (2413);
  \draw [color=red,line width=2pt] (4312) -- (4213);
  \draw [color=green,line width=2pt] (4312) -- (3412);
  \draw [color=red,line width=2pt] (1432) -- (1423);
  \draw [color=green,line width=0pt] (1432) -- (1342);
  \draw [color=red,line width=0pt] (4132) -- (4123);
  \draw [color=green,line width=0pt] (4132) -- (3142);
  \draw [color=green,line width=0pt] (1243) -- (1234);
  \draw [color=blue,line width=0pt] (2143) -- (1243);
  \draw [color=green,line width=0pt] (2143) -- (2134);
  \draw [color=blue,line width=2pt] (2413) -- (1423);
  \draw [color=green,line width=2pt] (2413) -- (2314);
  \draw [color=blue,line width=0pt] (4213) -- (4123);
  \draw [color=green,line width=2pt] (4213) -- (3214);
  \draw [color=green,line width=2pt] (1423) -- (1324);
  \draw [color=green,line width=0pt] (4123) -- (3124);
\end{tikzpicture}
}$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> Fig/preservation-left.tex <==
{\def\fatedge{0pt}%\only<2>{2pt}\only<1>{0pt}
$\stackrel{{\color{blue}1}{\color{green}3}{\color{red}\overline{2}}}{
\begin{tikzpicture}[xscale=.5,yscale=.5,inner sep=0pt,baseline=(current bounding box.east), remember picture]
  \node (1234) at (0, 0) {$\bullet$};
  \node (2134) at (-1, 1) {.};
  \node (2314) at (-1, 2) {.};
  \node (3214) at (-1.50000000000000, 3) {.};
  \node (2341) at (1.50000000000000, 3) {$\bullet$};
  \node (3241) at (1, 4) {$\bullet$};
  \node (3421) at (1, 5) {.};
  \node (4321) at (0, 6) {$\bullet$};
  \node (2431) at (2, 4) {.};
  \node (4231) at (0, 5) {$\bullet$};
  \node (1324) at (0, 1) {.};
  \node (3124) at (-2, 2) {.};
  \node (1342) at (2, 2) {$\bullet$};
  \node (3142) at (-0.500000000000000, 3) {.};
  \node (3412) at (0, 4) {.};
  \node (4312) at (-1, 5) {.};
  \node (1432) at (2.50000000000000, 3) {.};
  \node (4132) at (-1, 4) {.};
  \node (1243) at (1, 1) {$\bullet$};
  \node (2143) at (0, 2) {.};
  \node (2413) at (0.500000000000000, 3) {.};
  \node (4213) at (-2, 4) {.};
  \node (1423) at (1, 2) {.};
  \node (4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=0pt] (2134) -- (1234);
  \draw [color=blue,line width=\fatedge] (2314) -- (1324);
  \draw [color=blue,line width=\fatedge] (3214) -- (3124);
  \draw [color=red,line width=0pt] (3214) -- (2314);
  \draw [color=blue,line width=\fatedge] (2341) -- (1342);
  \draw [color=blue,line width=\fatedge] (3241) -- (3142);
  \draw [color=red,line width=0pt] (3241) -- (2341);
  \draw [color=blue,line width=0pt] (3421) -- (3412);
  \draw [color=red,line width=0pt] (3421) -- (2431);
  \draw [color=blue,line width=0pt] (4321) -- (4312);
  \draw [color=red,line width=0pt] (4321) -- (4231);
  \draw [color=green,line width=0pt] (4321) -- (3421);
  \draw [color=blue,line width=\fatedge] (2431) -- (1432);
  \draw [color=green,line width=\fatedge] (2431) -- (2341);
  \draw [color=blue,line width=\fatedge] (4231) -- (4132);
  \draw [color=green,line width=\fatedge] (4231) -- (3241);
  \draw [color=red,line width=\fatedge] (1324) -- (1234);
  \draw [color=red,line width=\fatedge] (3124) -- (2134);
  \draw [color=red,line width=\fatedge] (1342) -- (1243);
  \draw [color=red,line width=\fatedge] (3142) -- (2143);
  \draw [color=red,line width=0pt] (3412) -- (2413);
  \draw [color=red,line width=0pt] (4312) -- (4213);
  \draw [color=green,line width=0pt] (4312) -- (3412);
  \draw [color=red,line width=0pt] (1432) -- (1423);
  \draw [color=green,line width=\fatedge] (1432) -- (1342);
  \draw [color=red,line width=0pt] (4132) -- (4123);
  \draw [color=green,line width=\fatedge] (4132) -- (3142);
  \draw [color=green,line width=0pt] (1243) -- (1234);
  \draw [color=blue,line width=0pt] (2143) -- (1243);
  \draw [color=green,line width=0pt] (2143) -- (2134);
  \draw [color=blue,line width=\fatedge] (2413) -- (1423);
  \draw [color=green,line width=\fatedge] (2413) -- (2314);
  \draw [color=blue,line width=\fatedge] (4213) -- (4123);
  \draw [color=green,line width=\fatedge] (4213) -- (3214);
  \draw [color=green,line width=\fatedge] (1423) -- (1324);
  \draw [color=green,line width=\fatedge] (4123) -- (3124);
\end{tikzpicture}
 \raisebox{-.5ex}{$\qquad \longmapsto\qquad $} 
\begin{tikzpicture}[xscale=.5,yscale=.5,inner
sep=0pt,baseline=(current bounding box.east), remember picture]
  \node (image1234) at (0, 0) {.};
  \node (image2134) at (-1, 1) {.};
  \node (image2314) at (-1, 2) {.};
  \node (image3214) at (-1.50000000000000, 3) {.};
  \node (image2341) at (1.50000000000000, 3) {.};
  \node (image3241) at (1, 4) {$\bullet$};
  \node (image3421) at (1, 5) {.};
  \node (image4321) at (0, 6) {.};
  \node (image2431) at (2, 4) {.};
  \node (image4231) at (0, 5) {$\bullet$};
  \node (image1324) at (0, 1) {.};
  \node (image3124) at (-2, 2) {.};
  \node (image1342) at (2, 2) {.};
  \node (image3142) at (-0.500000000000000, 3) {$\bullet$};
  \node (image3412) at (0, 4) {.};
  \node (image4312) at (-1, 5) {.};
  \node (image1432) at (2.50000000000000, 3) {.};
  \node (image4132) at (-1, 4) {$\bullet$};
  \node (image1243) at (1, 1) {.};
  \node (image2143) at (0, 2) {$\bullet$};
  \node (image2413) at (0.500000000000000, 3) {.};
  \node (image4213) at (-2, 4) {.};
  \node (image1423) at (1, 2) {.};
  \node (image4123) at (-2.50000000000000, 3) {.};
  \draw [color=blue,line width=0pt] (image2134) -- (image1234);
  \draw [color=blue,line width=0pt] (image2314) -- (image1324);
  \draw [color=blue,line width=0pt] (image3214) -- (image3124);
  \draw [color=red,line width=0pt] (image3214) -- (image2314);
  \draw [color=blue,line width=0pt] (image2341) -- (image1342);
  \draw [color=blue,line width=2pt] (image3241) -- (image3142);
  \draw [color=red,line width=0pt] (image3241) -- (image2341);
  \draw [color=blue,line width=0pt] (image3421) -- (image3412);
  \draw [color=red,line width=0pt] (image3421) -- (image2431);
  \draw [color=blue,line width=0pt] (image4321) -- (image4312);
  \draw [color=red,line width=0pt] (image4321) -- (image4231);
  \draw [color=green,line width=0pt] (image4321) -- (image3421);
  \draw [color=blue,line width=0pt] (image2431) -- (image1432);
  \draw [color=green,line width=0pt] (image2431) -- (image2341);
  \draw [color=blue,line width=2pt] (image4231) -- (image4132);
  \draw [color=green,line width=2pt] (image4231) -- (image3241);
  \draw [color=red,line width=0pt] (image1324) -- (image1234);
  \draw [color=red,line width=0pt] (image3124) -- (image2134);
  \draw [color=red,line width=0pt] (image1342) -- (image1243);
  \draw [color=red,line width=2pt] (image3142) -- (image2143);
  \draw [color=red,line width=0pt] (image3412) -- (image2413);
  \draw [color=red,line width=0pt] (image4312) -- (image4213);
  \draw [color=green,line width=0pt] (image4312) -- (image3412);
  \draw [color=red,line width=0pt] (image1432) -- (image1423);
  \draw [color=green,line width=0pt] (image1432) -- (image1342);
  \draw [color=red,line width=0pt] (image4132) -- (image4123);
  \draw [color=green,line width=2pt] (image4132) -- (image3142);
  \draw [color=green,line width=0pt] (image1243) -- (image1234);
  \draw [color=blue,line width=0pt] (image2143) -- (image1243);
  \draw [color=green,line width=0pt] (image2143) -- (image2134);
  \draw [color=blue,line width=0pt] (image2413) -- (image1423);
  \draw [color=green,line width=0pt] (image2413) -- (image2314);
  \draw [color=blue,line width=0pt] (image4213) -- (image4123);
  \draw [color=green,line width=0pt] (image4213) -- (image3214);
  \draw [color=green,line width=0pt] (image1423) -- (image1324);
  \draw [color=green,line width=0pt] (image4123) -- (image3124);
\end{tikzpicture}
\begin{tikzpicture}[xscale=.5,yscale=-.5,inner sep=0pt,baseline=(current bounding box.east), remember picture, overlay]
  \draw [color=black, line width = 0pt,->] (1234) -- (image2143);
  \draw [color=black, line width = 0pt,->] (1243) -- (image2143);
  \draw [color=black, line width = 0pt,->] (1342) -- (image3142);
  \draw [color=black, line width = 0pt,->] (2341) -- (image3241);
  \draw [color=black, line width = 0pt,->] (3241) -- (image3241);
  \draw [color=black, line width = 0pt,->] (4231) -- (image4231);
  \draw [color=black, line width = 0pt,->] (4321) -- (image4231);
\end{tikzpicture}
}$}


==> Fig/projective-modules-A3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
  \node (1234) at (365bp,0bp) [draw,draw=none,blue] {$\text{1234: 1  1  1}$};

  \node (1423) at (60bp,50bp) [draw,draw=none,blue] {$\text{1423: 2  3  3}$};
  \node (1342) at (125bp,50bp) [draw,draw=none,blue] {$\text{1342: 2  3  3}$};
  \node (3412) at (365bp,50bp) [draw,draw=none,blue] {$\text{3412: 5  6  6}$};
  \node (2341) at (450bp,50bp) [draw,draw=none,blue] {$\text{2341: 3  4  4}$};
  \node (3124) at (281bp,50bp) [draw,draw=none,blue] {$\text{3124: 2  3  3}$};
  \node (2314) at (209bp,50bp) [draw,draw=none,blue] {$\text{2314: 2  3  3}$};
  \node (4123) at (703bp,50bp) [draw,draw=none,blue] {$\text{4123: 3  4  4}$};
  \node (2413) at (770bp,50bp) [draw,draw=none,blue] {$\text{2413: 4  5  5}$};
  \node (3142) at (835bp,50bp) [draw,draw=none,blue] {$\text{3142: 4  5  5}$};

  \node (1432) at (59bp,100bp) [draw,draw=none] {$\text{1432: 1  6 12}$};
  \node (3214) at (209bp,100bp) [draw,draw=none] {$\text{3214: 1  6 12}$};
  \node (1243) at (134bp,100bp) [draw,draw=none] {$\text{1243: 1  2  8}$};
  \node (2431) at (450bp,100bp) [draw,draw=none,blue] {$\text{2431: 4  8  8}$};
  \node (4312) at (520bp,100bp) [draw,draw=none,blue] {$\text{4312: 3 12 12}$};
  \node (2134) at (284bp,100bp) [draw,draw=none] {$\text{2134: 1  2  8}$};
  \node (3241) at (600bp,100bp) [draw,draw=none,blue] {$\text{3241: 4  8  8}$};
  \node (3421) at (365bp,100bp) [draw,draw=none,blue] {$\text{3421: 3 12 12}$};
  \node (4231) at (703bp,100bp) [draw,draw=none,blue] {$\text{4231: 5 12 12}$};
  \node (4132) at (770bp,100bp) [draw,draw=none,blue] {$\text{4132: 4  8  8}$};
  \node (4213) at (835bp,100bp) [draw,draw=none,blue] {$\text{4213: 4  8  8}$};

  \node (2143) at (365bp,150bp) [draw,draw=none] {$\text{2143: 1  4 12}$};
  \node (4321) at (520bp,150bp) [draw,draw=none,blue] {$\text{4321: 1 24 24}$};
  \node (1324) at (703bp,150bp) [draw,draw=none] {$\text{1324: 1  2 22}$};

  \draw [->,blue] (1234) to [out=172,in=-62] (1243);
  \draw [->,blue] (1234) to [bend left=7] (1342);
  \draw [->,blue] (1234) to (2314);
  \draw [->,blue] (1234) to (3124);
  \draw [->,blue] (1234) to (3412);
  \draw [->,blue] (1234) to (2341);

  \draw [->,blue] (1234) to (2134);
  \draw [->,blue] (1234) to [bend left=6] (1423);
  \draw [->,blue] (1234) to [bend right=17] (1324);
  \draw [->,blue] (1234) to [bend right=2] (4123);
  \draw [->,blue] (1234) to [bend right=2] (2413);
  \draw [->,blue] (1234) to [bend right=4] (3142);

  \draw [->,blue] (1243) to (2143);

  \draw [->,blue] (1342) to (1432);

  \draw [->,blue] (1423) to (1432);

  \draw [->,blue] (2134) to (2143);

  \draw [->,blue] (2314) to (3214);

  \draw [->,blue] (2341) to (3421);
  \draw [->,red ] (2341) to (2143);
  \draw [->,blue] (2341) to (3241);
  \draw [->,blue] (2341) to (2431);
  \draw [->     ] (2341) to [bend right=18] (1324);
  \draw [->,blue] (2341) to [bend right=8] (4231);

  \draw [->,blue] (3124) to (3214);

  \draw [->,red ] (3412) to (1432);
  \draw [->     ] (3412) to (1243);
  \draw [->,red ] (3412) to (3214);
  \draw [->     ] (3412) to (2134);
  \draw [->,blue] (3412) to (3421);
  \draw [->,blue] (3412) to (4312);

  \draw [->,blue] (3421) to (4321);

  \draw [->,blue] (4123) to (4312);
  \draw [->,red ] (4123) to [out=136, in=-5] (2143);
  \draw [->,blue] (4123) to (4231);
  \draw [->     ] (4123) to [bend right=60] (1324);
  \draw [->,blue] (4123) to [bend right=9] (4132);
  \draw [->,blue] (4123) to [bend right=5] (4213);

  \draw [->,blue] (4231) to (4321);
  \draw [->     ] (4231) to (1324);

  \draw [->,blue] (4312) to (4321);


%
\end{tikzpicture}



==> Fig/quiver-Ip.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \node (one) at ( 0,0) [draw,draw=none] {$1$};
  \node (1)   at (-2,1) [draw,draw=none] {$s_1$};
  \node (2)   at ( 2,1) [draw,draw=none] {$s_2$};
  \node (12)  at (-3,1) [draw,draw=none] {$s_1s_2$};
  \node (21)  at ( 3,1) [draw,draw=none] {$s_2s_1$};
  \node (121)  at (-4,1) [draw,draw=none] {$s_1s_2s_1$};
  \node (212)  at ( 4,1) [draw,draw=none] {$s_2s_1s_2$};
  \node (w01) at (-1,1) [draw,draw=none] {$w_0s_1$};
  \node (w02) at ( 1,1) [draw,draw=none] {$w_0s_2$};
  \node (w0)  at ( 0,2) [draw,draw=none] {$w_0$};

  \draw [->] (one) -- (1);
  \draw [->] (one) -- (2);
  \draw [->] (one) -- (12);
  \draw [->] (one) -- (21);
  \draw [->] (one) -- (121);
  \draw [->] (one) -- (212);
  \draw [->] (one) -- (w01);
  \draw [->] (one) -- (w02);
  \draw [->] (w01) -- (w0);
  \draw [->] (w02) -- (w0);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "essai"
%%% End: 


==> Fig/quiver-M0-Ip.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \node (one) at ( 0,0) [draw,draw=none] {$1$};
  \node (1)   at (-1,1) [draw,draw=none] {$s_1$};
  \node (2)   at ( 1,1) [draw,draw=none] {$s_2$};
  \node (12)  at (-1,2) [draw,draw=none] {$s_1s_2$};
  \node (21)  at ( 1,2) [draw,draw=none] {$s_2s_1$};
  \node (121) at (-1,3) [draw,draw=none] {$s_1s_2s_1$};
  \node (212) at ( 1,3) [draw,draw=none] {$s_2s_1s_2$};
  \node (1212)at (-1,4) [draw,draw=none] {$s_1s_2s_1s_2$};
  \node (2121)at ( 1,4) [draw,draw=none] {$s_2s_1s_2s_1$};
  \node (w0)  at ( 0,5) [draw,draw=none] {$w_0$};

  \draw [<-] (1) -- (12);
  \draw [<-] (2) -- (21);
  \draw [<-] (12) -- (121);
  \draw [<-] (21) -- (212);
  \draw [<-] (121) -- (1212);
  \draw [<-] (212) -- (2121);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "essai"
%%% End: 


==> Fig/right-class-module-Ip.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,
  every node/.style={draw,draw=none,inner sep=.5ex},
  every loop/.style={shorten >= 1pt, looseness=.5},
  yscale=1]

  \node (one)  at (0,4) {$\pi_{1212}\phantom{\opi_{2121}}$};
  \node (1)    at (0,3) {$\pi_{1212}\opi_{2\phantom{121}}$};
  \node (21)   at (0,2) {$\pi_{1212}\opi_{21\phantom{21}}$};
  \node (121)  at (0,1) {$\pi_{1212}\opi_{212\phantom{1}}$};
  \node (2121) at (0,0) {$\pi_{1212}\opi_{2121}$};

  \draw [->,color=red ] (one) to [bend right=10] node [left] {$\overline 2$} (1);
  \draw [->,color=blue] (1)   to [bend right=10] node [left] {$\overline 1$} (21);
  \draw [->,color=red ] (21)  to [bend right=10] node [left] {$\overline 2$} (121);
  \draw [->,color=blue] (121) to [bend right=10] node [left] {$\overline 1$} (2121);

  \draw [<-,color=red ] (one) to [bend left =10] node [right] {$2$} (1);
  \draw [<-,color=blue] (1)   to [bend left =10] node [right] {$1$} (21);
  \draw [<-,color=red ] (21)  to [bend left =10] node [right] {$2$} (121);
  \draw [<-,color=blue] (121) to [bend left =10] node [right] {$1$} (2121);

  \draw [<-,color=red ] (one) to [loop right] node [right] {$2$} (one);
  \draw [<-,color=blue] (1)   to [loop right] node [right] {$1$} (1);
  \draw [<-,color=red ] (21)  to [loop right] node [right] {$2$} (21);
  \draw [<-,color=blue] (121) to [loop right] node [right] {$1$} (121);

  \draw [<-,color=red ] (1)   to [loop left] node [left] {$\overline 2$} (21);
  \draw [<-,color=blue] (21)  to [loop left] node [left] {$\overline 1$} (21);
  \draw [<-,color=red ] (121) to [loop left] node [left] {$\overline 2$} (121);
  \draw [<-,color=blue] (2121)to [loop left] node [left] {$\overline 1$} (2121);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "essai"
%%% End: 


==> Fig/translation-module-4312-bis.tex <==
% WARNING:
% This files requires the local style file fixedsizearrowtips.sty
% \usepackage{Fig/fixedsizearrowtips}

\tikzstyle{cutting}=[shape=ellipse,draw=black,inner sep=.5pt]
\tikzstyle{interval}=[ultra thick]
\begin{tikzpicture}[baseline=(current bounding box.east), >= fixedsizelatex]
  \node[cutting] (1234) at ( 0, 0) {1234};

  \node (1324) at ( 1, 1) {1324};

  \node (3124) at ( 1.5, 2) {3124};
  \node (1342) at ( 2.5, 2) {1342};

  \node (3142) at ( 3, 3) {3142};
  \node[cutting] (3412) at ( 4, 4) {3412};

  \node (1243) at (-1, 1) {1243};
  \node (1423) at ( 0, 2) {1423};

  \node[cutting] (4123) at (0.5, 3) {4123};
  \node (1432) at ( 1.5, 3) {1432};

  \node (4132) at (2, 4) {4132};

  \node[cutting] (4312) at ( 3, 5) {4312};

  \draw[<-,red,interval]   (1234)  -- (1324);
  \draw[<-,green] (1234)  -- (1243);

  \draw[blue,interval]  (1324)  -- (3124);
  \draw[green,interval] (1324)  -- (1342);

  \draw[red,interval]   (1243)  -- (1423);

  \draw[<-,red]   (1342)  -- (1432);
  \draw[green,interval] (3124)  -- (3142);
  \draw[blue,interval]  (1342)  -- (3142);

  \draw[blue,interval]  (1423)  -- (4123);
  \draw[<-,green,interval] (1423)  -- (1432);

  \draw[red,interval]   (3142)  -- (3412);

  \draw[blue,interval]  (1432)  -- (4132);
  \draw[<-,green,interval] (4123)  -- (4132);

  \draw[<-,blue]  (3412)  -- (4312);
  \draw[red,interval]   (4132)  -- (4312);
\end{tikzpicture}


==> Fig/translation-module-4312.tex <==
% WARNING:
% This files requires the local style file fixedsizearrowtips.sty
% \usepackage{Fig/fixedsizearrowtips}

\tikzstyle{cutting}=[shape=ellipse,draw=black,inner sep=.5pt]
\tikzstyle{interval}=[ultra thick]
\begin{tikzpicture}[baseline=(current bounding box.east), >=fixedsizelatex]
  \node[cutting] (1234) at ( 0, 0) {1234};

  \node (1324) at (-1, 1) {1324};
  \node (1243) at ( 1, 1) {1243};

  \node (3124) at (-2, 2) {3124};
  \node (1342) at ( 0, 2) {1342};
  \node (1423) at ( 2, 2) {1423};

  \node (3142) at (-1, 3) {3142};
  \node (1432) at ( 1, 3) {1432};
  \node[cutting] (4123) at ( 3, 3) {4123};

  \node[cutting] (3412) at ( 0, 4) {3412};
  \node (4132) at ( 2, 4) {4132};

  \node[cutting] (4312) at ( 1, 5) {4312};

  \draw[<-,red]   (1234)  -- (1324);
  \draw[<-,green,interval] (1234)  -- (1243);

  \draw[blue]  (1324)  -- (3124);
  \draw[green,interval] (1324)  -- (1342);

  \draw[red,interval]   (1243)  -- (1423);

  \draw[green,interval] (3124)  -- (3142);
  \draw[blue]  (1342)  -- (3142);
  \draw[<-,red,interval]   (1342)  -- (1432);

  \draw[blue,interval]  (1423)  -- (4123);
  \draw[<-,green] (1423)  -- (1432);

  \draw[red,interval]   (3142)  -- (3412);

  \draw[blue,interval]  (1432)  -- (4132);
  \draw[<-,green] (4123)  -- (4132);

  \draw[<-,blue,interval]  (3412)  -- (4312);
  \draw[red]   (4132)  -- (4312);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../essai"
%%% End: 

